Spectral models for solar-scaled and alpha-enhanced stellar populations

We present the first models allowing one to explore in a consistent way the influence of changes in the alpha-element-to-iron abundance ratio on the high-resolution spectral properties of evolving stellar populations. The models cover the wavelength range 300-1340nm at a resolution of FWHM=1AA, for metallicities in the range 0.005<=Z<=0.048 and stellar population ages 3 to 14 Gyr. These models are based on a recent library of synthetic stellar spectra and a new library of stellar evolutionary tracks, both computed for three different [Fe/H] (-0.5,0.0 and 0.2) and two different [alpha/Fe] (0.0 and 0.4). We expect our fully synthetic models to be primarily useful for evaluating the differential effect of changes in the alpha/Fe ratio on spectral properties such as broad-band colours and narrow spectral features. In addition, we assess the accuracy of absolute model predictions in two ways: first, by comparing the predictions of models for scaled-solar metal abundances [alpha/Fe]=0.0) to those of existing models based on libraries of observed stellar spectra; and secondly, by comparing the predictions of models for alpha-enhanced metal abundances ([alpha/Fe]=0.4) to observed spectra of massive early-type galaxies in the SDSS-DR4. We find that our models predict accurate strengths for those spectral indices that are strongly sensitive to the abundances of Fe and alpha elements. The predictions are less reliable for the strengths of other spectral features, such as those dominated by the abundances of C and N, as expected from the fact that the models do not yet allow one to explore the influence of these elements in an independent way. We conclude that our models are a powerful tool for extracting new information about the chemical properties of galaxies for which high-quality spectra have been gathered by modern surveys.

==> (inline-0) <==
\begin{tabular}{cccccccccccc}
\hline & & \multicolumn{2}{c}{U$-$B} & \multicolumn{2}{c}{B$-$V} & \multicolumn{2}{c}{V$-$R} & \multicolumn{2}{c}{R$-$I} & \multicolumn{2}{c}{V$-$I} \\
Age (Gyr) & [Fe/H] & I$_0$ & $\Delta$ I & I$_0$ & $\Delta$ I & I$_0$ & $\Delta$ I & I$_0$ & $\Delta$ I & I$_0$ & $\Delta$ I \\
\hline
 3. & $-$0.5 &     0.0744 &    $-$0.0145 &     0.6607 &    $-$0.0173 &     0.4712 &    $-$0.0024 &     0.4346 &     0.0185 &     0.9059 &     0.0160\\
 4. & $-$0.5 &     0.1324 &    $-$0.0219 &     0.7443 &    $-$0.0381 &     0.5264 &    $-$0.0035 &     0.4840 &     0.0441 &     1.0103 &     0.0406\\
 5. & $-$0.5 &     0.1503 &     0.0023 &     0.7709 &    $-$0.0245 &     0.5453 &     0.0127 &     0.5026 &     0.0769 &     1.0479 &     0.0895\\
 6. & $-$0.5 &     0.1687 &    $-$0.0103 &     0.7892 &    $-$0.0398 &     0.5548 &     0.0065 &     0.5107 &     0.0774 &     1.0656 &     0.0838\\
 7. & $-$0.5 &     0.1943 &    $-$0.0103 &     0.8117 &    $-$0.0428 &     0.5672 &     0.0068 &     0.5216 &     0.0784 &     1.0889 &     0.0851\\
 8. & $-$0.5 &     0.2200 &    $-$0.0130 &     0.8317 &    $-$0.0463 &     0.5784 &     0.0064 &     0.5318 &     0.0785 &     1.1101 &     0.0850\\
 9. & $-$0.5 &     0.2428 &    $-$0.0134 &     0.8482 &    $-$0.0477 &     0.5878 &     0.0076 &     0.5410 &     0.0801 &     1.1288 &     0.0877\\
10. & $-$0.5 &     0.2642 &    $-$0.0117 &     0.8627 &    $-$0.0470 &     0.5957 &     0.0103 &     0.5484 &     0.0827 &     1.1441 &     0.0930\\
11. & $-$0.5 &     0.2852 &    $-$0.0101 &     0.8765 &    $-$0.0461 &     0.6034 &     0.0133 &     0.5557 &     0.0859 &     1.1592 &     0.0990\\
12. & $-$0.5 &     0.3052 &    $-$0.0161 &     0.8891 &    $-$0.0517 &     0.6107 &     0.0106 &     0.5624 &     0.0833 &     1.1730 &     0.0939\\
13. & $-$0.5 &     0.3240 &    $-$0.0174 &     0.9000 &    $-$0.0526 &     0.6168 &     0.0120 &     0.5678 &     0.0856 &     1.1846 &     0.0976\\
14. & $-$0.5 &     0.3460 &    $-$0.0225 &     0.9134 &    $-$0.0567 &     0.6248 &     0.0108 &     0.5753 &     0.0845 &     1.2001 &     0.0954\\
 3. &  0.0 &     0.1563 &     0.0282 &     0.6928 &     0.0117 &     0.4787 &     0.0186 &     0.4635 &     0.0306 &     0.9422 &     0.0492\\
 4. &  0.0 &     0.2431 &    $-$0.0047 &     0.7726 &    $-$0.0244 &     0.5396 &    $-$0.0046 &     0.5430 &     0.0046 &     1.0826 &     0.0000\\
 5. &  0.0 &     0.3064 &    $-$0.0152 &     0.8183 &    $-$0.0328 &     0.5768 &    $-$0.0044 &     0.5954 &     0.0092 &     1.1723 &     0.0048\\
 6. &  0.0 &     0.3462 &    $-$0.0174 &     0.8434 &    $-$0.0348 &     0.5966 &    $-$0.0019 &     0.6227 &     0.0134 &     1.2193 &     0.0114\\
 7. &  0.0 &     0.3583 &    $-$0.0009 &     0.8445 &    $-$0.0204 &     0.5903 &     0.0150 &     0.6103 &     0.0365 &     1.2007 &     0.0514\\
 8. &  0.0 &     0.3924 &    $-$0.0158 &     0.8634 &    $-$0.0311 &     0.6020 &     0.0043 &     0.6213 &     0.0193 &     1.2232 &     0.0237\\
 9. &  0.0 &     0.4274 &    $-$0.0241 &     0.8827 &    $-$0.0360 &     0.6146 &     0.0030 &     0.6337 &     0.0185 &     1.2483 &     0.0215\\
10. &  0.0 &     0.4585 &    $-$0.0283 &     0.8984 &    $-$0.0368 &     0.6246 &     0.0062 &     0.6430 &     0.0247 &     1.2676 &     0.0309\\
11. &  0.0 &     0.4837 &    $-$0.0316 &     0.9095 &    $-$0.0373 &     0.6309 &     0.0070 &     0.6482 &     0.0250 &     1.2791 &     0.0320\\
12. &  0.0 &     0.5098 &    $-$0.0358 &     0.9215 &    $-$0.0384 &     0.6388 &     0.0079 &     0.6552 &     0.0268 &     1.2940 &     0.0348\\
13. &  0.0 &     0.5369 &    $-$0.0430 &     0.9344 &    $-$0.0413 &     0.6482 &     0.0073 &     0.6650 &     0.0262 &     1.3133 &     0.0334\\
14. &  0.0 &     0.5609 &    $-$0.0492 &     0.9451 &    $-$0.0432 &     0.6557 &     0.0080 &     0.6724 &     0.0280 &     1.3280 &     0.0361\\
 3. &  0.2 &     0.2556 &     0.0036 &     0.7515 &    $-$0.0132 &     0.4999 &     0.0091 &     0.4709 &     0.0338 &     0.9708 &     0.0429\\
 4. &  0.2 &     0.3386 &     0.0237 &     0.8127 &     0.0073 &     0.5415 &     0.0478 &     0.5173 &     0.1046 &     1.0588 &     0.1524\\
 5. &  0.2 &     0.4064 &     0.0163 &     0.8560 &     0.0016 &     0.5937 &     0.0607 &     0.6115 &     0.1319 &     1.2052 &     0.1927\\
 6. &  0.2 &     0.4418 &     0.0040 &     0.8709 &    $-$0.0058 &     0.6041 &     0.0789 &     0.6293 &     0.1665 &     1.2333 &     0.2455\\
 7. &  0.2 &     0.4980 &    $-$0.0276 &     0.9064 &    $-$0.0326 &     0.6413 &     0.0490 &     0.6856 &     0.1212 &     1.3269 &     0.1702\\
 8. &  0.2 &     0.5305 &    $-$0.0379 &     0.9228 &    $-$0.0433 &     0.6593 &     0.0188 &     0.7126 &     0.0658 &     1.3719 &     0.0846\\
 9. &  0.2 &     0.5606 &    $-$0.0409 &     0.9368 &    $-$0.0444 &     0.6614 &     0.0243 &     0.7040 &     0.0768 &     1.3654 &     0.1012\\
10. &  0.2 &     0.5951 &    $-$0.0485 &     0.9538 &    $-$0.0468 &     0.6722 &     0.0283 &     0.7115 &     0.0845 &     1.3837 &     0.1128\\
11. &  0.2 &     0.6191 &    $-$0.0532 &     0.9630 &    $-$0.0484 &     0.6720 &     0.0301 &     0.7033 &     0.0870 &     1.3754 &     0.1170\\
12. &  0.2 &     0.6456 &    $-$0.0591 &     0.9743 &    $-$0.0507 &     0.6786 &     0.0281 &     0.7070 &     0.0823 &     1.3857 &     0.1103\\
13. &  0.2 &     0.6695 &    $-$0.0636 &     0.9846 &    $-$0.0527 &     0.6846 &     0.0259 &     0.7100 &     0.0773 &     1.3946 &     0.1032\\
14. &  0.2 &     0.6904 &    $-$0.0656 &     0.9935 &    $-$0.0532 &     0.6907 &     0.0254 &     0.7147 &     0.0748 &     1.4054 &     0.1001\\
\hline
\end{tabular}
\begin{tabular}{cccccccccc}
\hline & & \multicolumn{2}{c}{u$-$g} & \multicolumn{2}{c}{g$-$r} & \multicolumn{2}{c}{g$-$i} & \multicolumn{2}{c}{g$-$z} \\
Age (Gyr) & [Fe/H]    & I$_0$ & $\Delta$ I & I$_0$ & $\Delta$ I & I$_0$ & $\Delta$ I & I$_0$ & $\Delta$ I \\
\hline
 3. & $-$0.5 &     1.2111 &    $-$0.0262 &     0.5499 &    $-$0.0176 &     0.7852 &    $-$0.0021 &     0.9399 &     0.0091\\
 4. & $-$0.5 &     1.2917 &    $-$0.0390 &     0.6438 &    $-$0.0377 &     0.9325 &     0.0009 &     1.1262 &     0.0388\\
 5. & $-$0.5 &     1.3157 &    $-$0.0085 &     0.6740 &    $-$0.0224 &     0.9829 &     0.0492 &     1.1912 &     0.1204\\
 6. & $-$0.5 &     1.3396 &    $-$0.0261 &     0.6920 &    $-$0.0380 &     1.0099 &     0.0331 &     1.2241 &     0.1095\\
 7. & $-$0.5 &     1.3729 &    $-$0.0267 &     0.7148 &    $-$0.0397 &     1.0447 &     0.0326 &     1.2673 &     0.1105\\
 8. & $-$0.5 &     1.4060 &    $-$0.0306 &     0.7350 &    $-$0.0421 &     1.0760 &     0.0304 &     1.3064 &     0.1091\\
 9. & $-$0.5 &     1.4349 &    $-$0.0313 &     0.7517 &    $-$0.0421 &     1.1026 &     0.0323 &     1.3403 &     0.1128\\
10. & $-$0.5 &     1.4620 &    $-$0.0292 &     0.7661 &    $-$0.0395 &     1.1251 &     0.0380 &     1.3684 &     0.1207\\
11. & $-$0.5 &     1.4885 &    $-$0.0271 &     0.7798 &    $-$0.0366 &     1.1468 &     0.0445 &     1.3959 &     0.1295\\
12. & $-$0.5 &     1.5138 &    $-$0.0352 &     0.7926 &    $-$0.0417 &     1.1669 &     0.0367 &     1.4211 &     0.1205\\
13. & $-$0.5 &     1.5372 &    $-$0.0369 &     0.8036 &    $-$0.0413 &     1.1839 &     0.0396 &     1.4423 &     0.1256\\
14. & $-$0.5 &     1.5649 &    $-$0.0435 &     0.8175 &    $-$0.0446 &     1.2061 &     0.0353 &     1.4703 &     0.1206\\
 3. &  0.0 &     1.3087 &     0.0276 &     0.5662 &     0.0181 &     0.8262 &     0.0479 &     1.0096 &     0.0762\\
 4. &  0.0 &     1.4207 &    $-$0.0163 &     0.6548 &    $-$0.0194 &     0.9965 &    $-$0.0176 &     1.2521 &    $-$0.0069\\
 5. &  0.0 &     1.4998 &    $-$0.0294 &     0.7051 &    $-$0.0239 &     1.1011 &    $-$0.0190 &     1.4071 &     0.0048\\
 6. &  0.0 &     1.5486 &    $-$0.0317 &     0.7321 &    $-$0.0228 &     1.1566 &    $-$0.0143 &     1.4905 &     0.0189\\
 7. &  0.0 &     1.5616 &    $-$0.0095 &     0.7293 &    $-$0.0028 &     1.1408 &     0.0301 &     1.4652 &     0.0863\\
 8. &  0.0 &     1.6034 &    $-$0.0279 &     0.7490 &    $-$0.0151 &     1.1725 &     0.0003 &     1.5068 &     0.0392\\
 9. &  0.0 &     1.6463 &    $-$0.0376 &     0.7696 &    $-$0.0185 &     1.2067 &    $-$0.0041 &     1.5512 &     0.0343\\
10. &  0.0 &     1.6841 &    $-$0.0420 &     0.7862 &    $-$0.0169 &     1.2337 &     0.0038 &     1.5863 &     0.0471\\
11. &  0.0 &     1.7143 &    $-$0.0450 &     0.7976 &    $-$0.0161 &     1.2508 &     0.0052 &     1.6086 &     0.0474\\
12. &  0.0 &     1.7459 &    $-$0.0494 &     0.8106 &    $-$0.0158 &     1.2717 &     0.0074 &     1.6356 &     0.0504\\
13. &  0.0 &     1.7790 &    $-$0.0577 &     0.8250 &    $-$0.0177 &     1.2968 &     0.0049 &     1.6695 &     0.0465\\
14. &  0.0 &     1.8080 &    $-$0.0644 &     0.8368 &    $-$0.0182 &     1.3166 &     0.0065 &     1.6959 &     0.0493\\
 3. &  0.2 &     1.4308 &    $-$0.0036 &     0.6187 &    $-$0.0062 &     0.8879 &     0.0249 &     1.0740 &     0.0613\\
 4. &  0.2 &     1.5350 &     0.0233 &     0.6856 &     0.0281 &     1.0029 &     0.1308 &     1.2300 &     0.2333\\
 5. &  0.2 &     1.6178 &     0.0152 &     0.7396 &     0.0279 &     1.1508 &     0.1621 &     1.4805 &     0.2903\\
 6. &  0.2 &     1.6597 &     0.0003 &     0.7539 &     0.0315 &     1.1820 &     0.2033 &     1.5430 &     0.3746\\
 7. &  0.2 &     1.7295 &    $-$0.0393 &     0.7972 &    $-$0.0022 &     1.2840 &     0.1220 &     1.6994 &     0.2677\\
 8. &  0.2 &     1.7688 &    $-$0.0516 &     0.8169 &    $-$0.0219 &     1.3327 &     0.0430 &     1.7728 &     0.1425\\
 9. &  0.2 &     1.8058 &    $-$0.0548 &     0.8301 &    $-$0.0200 &     1.3376 &     0.0570 &     1.7676 &     0.1634\\
10. &  0.2 &     1.8482 &    $-$0.0632 &     0.8490 &    $-$0.0194 &     1.3656 &     0.0663 &     1.7995 &     0.1756\\
11. &  0.2 &     1.8775 &    $-$0.0683 &     0.8568 &    $-$0.0189 &     1.3651 &     0.0698 &     1.7921 &     0.1782\\
12. &  0.2 &     1.9099 &    $-$0.0749 &     0.8693 &    $-$0.0205 &     1.3822 &     0.0636 &     1.8117 &     0.1634\\
13. &  0.2 &     1.9393 &    $-$0.0799 &     0.8808 &    $-$0.0222 &     1.3974 &     0.0571 &     1.8287 &     0.1482\\
14. &  0.2 &     1.9651 &    $-$0.0819 &     0.8910 &    $-$0.0220 &     1.4132 &     0.0549 &     1.8483 &     0.1399\\
\hline
\end{tabular}
\begin{tabular}{cccccccccccccccc}
\hline & & \multicolumn{2}{c}{B4000} & \multicolumn{2}{c}{D$_n$(4000)}   & \multicolumn{2}{c}{Ca H\&K} & \multicolumn{2}{c}{H$\delta _A$} & \multicolumn{2}{c}{H$\gamma _A$}  & \multicolumn{2}{c}{CN$_1$}  & \multicolumn{2}{c}{CN$_2$} \\
Age (Gyr) &  [Fe/H]   &I$_0$ & $\Delta$ I &I$_0$ & $\Delta$ I &I$_0$ & $\Delta$ I &I$_0$ & $\Delta$ I &I$_0$ & $\Delta$ I &I$_0$ & $\Delta$ I &I$_0$ & $\Delta$ I \\
\hline
 3. & $-$0.5 &     1.6008 &     0.0323 &     1.4143 &     0.0626 &     0.2291 &     0.0539 &     3.4298 &    $-$0.6214 &     1.5947 &    $-$0.9528 &    $-$0.0762 &     0.0069 &    $-$0.0255 &     0.0030\\
 4. & $-$0.5 &     1.6586 &     0.0377 &     1.4793 &     0.0661 &     0.2410 &     0.0586 &     1.6118 &    $-$0.2540 &    $-$0.6550 &    $-$0.5858 &    $-$0.0466 &    $-$0.0020 &    $-$0.0027 &    $-$0.0047\\
 5. & $-$0.5 &     1.6804 &     0.0748 &     1.5059 &     0.1006 &     0.2459 &     0.0671 &     0.8341 &    $-$0.4765 &    $-$1.6188 &    $-$0.9481 &    $-$0.0359 &    $-$0.0004 &     0.0048 &    $-$0.0040\\
 6. & $-$0.5 &     1.7039 &     0.0658 &     1.5321 &     0.0921 &     0.2508 &     0.0658 &     0.2837 &    $-$0.2765 &    $-$2.3335 &    $-$0.6851 &    $-$0.0290 &    $-$0.0037 &     0.0094 &    $-$0.0068\\
 7. & $-$0.5 &     1.7354 &     0.0695 &     1.5644 &     0.0955 &     0.2565 &     0.0668 &    $-$0.2487 &    $-$0.2008 &    $-$3.0373 &    $-$0.6029 &    $-$0.0222 &    $-$0.0056 &     0.0139 &    $-$0.0085\\
 8. & $-$0.5 &     1.7678 &     0.0694 &     1.5963 &     0.0961 &     0.2618 &     0.0674 &    $-$0.6768 &    $-$0.1587 &    $-$3.6161 &    $-$0.5486 &    $-$0.0172 &    $-$0.0066 &     0.0172 &    $-$0.0095\\
 9. & $-$0.5 &     1.7974 &     0.0715 &     1.6252 &     0.0979 &     0.2664 &     0.0680 &    $-$1.0342 &    $-$0.1234 &    $-$4.1008 &    $-$0.5024 &    $-$0.0132 &    $-$0.0076 &     0.0197 &    $-$0.0104\\
10. & $-$0.5 &     1.8260 &     0.0755 &     1.6529 &     0.1012 &     0.2707 &     0.0687 &    $-$1.3560 &    $-$0.0970 &    $-$4.5334 &    $-$0.4730 &    $-$0.0096 &    $-$0.0084 &     0.0220 &    $-$0.0112\\
11. & $-$0.5 &     1.8545 &     0.0793 &     1.6801 &     0.1045 &     0.2747 &     0.0695 &    $-$1.6498 &    $-$0.0774 &    $-$4.9265 &    $-$0.4535 &    $-$0.0064 &    $-$0.0092 &     0.0240 &    $-$0.0118\\
12. & $-$0.5 &     1.8818 &     0.0739 &     1.7058 &     0.1002 &     0.2784 &     0.0690 &    $-$1.9004 &    $-$0.0261 &    $-$5.2590 &    $-$0.3864 &    $-$0.0038 &    $-$0.0102 &     0.0257 &    $-$0.0129\\
13. & $-$0.5 &     1.9081 &     0.0738 &     1.7303 &     0.1005 &     0.2817 &     0.0694 &    $-$2.1213 &    $-$0.0141 &    $-$5.5489 &    $-$0.3783 &    $-$0.0016 &    $-$0.0107 &     0.0271 &    $-$0.0134\\
14. & $-$0.5 &     1.9385 &     0.0689 &     1.7582 &     0.0964 &     0.2855 &     0.0691 &    $-$2.3570 &     0.0333 &    $-$5.8553 &    $-$0.3211 &     0.0010 &    $-$0.0118 &     0.0289 &    $-$0.0145\\
 3. &  0.0 &     1.7310 &     0.1089 &     1.5571 &     0.1483 &     0.2866 &     0.0691 &     1.6278 &    $-$0.9466 &    $-$0.8243 &    $-$1.3940 &    $-$0.0428 &     0.0054 &     0.0066 &    $-$0.0002\\
 4. &  0.0 &     1.8499 &     0.0743 &     1.6781 &     0.1153 &     0.3028 &     0.0634 &    $-$0.1970 &    $-$0.2712 &    $-$3.1568 &    $-$0.4654 &    $-$0.0145 &    $-$0.0087 &     0.0301 &    $-$0.0132\\
 5. &  0.0 &     1.9483 &     0.0633 &     1.7740 &     0.1082 &     0.3134 &     0.0632 &    $-$1.3170 &    $-$0.1014 &    $-$4.5260 &    $-$0.2025 &     0.0013 &    $-$0.0144 &     0.0433 &    $-$0.0192\\
 6. &  0.0 &     2.0153 &     0.0590 &     1.8394 &     0.1058 &     0.3196 &     0.0636 &    $-$2.0108 &    $-$0.0164 &    $-$5.3488 &    $-$0.0794 &     0.0103 &    $-$0.0174 &     0.0505 &    $-$0.0222\\
 7. &  0.0 &     2.0424 &     0.0769 &     1.8685 &     0.1220 &     0.3201 &     0.0671 &    $-$2.3209 &    $-$0.1369 &    $-$5.6955 &    $-$0.2505 &     0.0129 &    $-$0.0151 &     0.0515 &    $-$0.0199\\
 8. &  0.0 &     2.0988 &     0.0485 &     1.9216 &     0.0962 &     0.3246 &     0.0642 &    $-$2.7950 &     0.0740 &    $-$6.2297 &    $-$0.0545 &     0.0196 &    $-$0.0184 &     0.0571 &    $-$0.0232\\
 9. &  0.0 &     2.1575 &     0.0322 &     1.9761 &     0.0823 &     0.3293 &     0.0637 &    $-$3.2539 &     0.2012 &    $-$6.7435 &     0.0588 &     0.0262 &    $-$0.0215 &     0.0627 &    $-$0.0262\\
10. &  0.0 &     2.2113 &     0.0226 &     2.0255 &     0.0749 &     0.3334 &     0.0642 &    $-$3.6488 &     0.2718 &    $-$7.1756 &     0.0978 &     0.0317 &    $-$0.0238 &     0.0675 &    $-$0.0286\\
11. &  0.0 &     2.2562 &     0.0122 &     2.0657 &     0.0676 &     0.3364 &     0.0644 &    $-$3.9538 &     0.3225 &    $-$7.4945 &     0.1031 &     0.0358 &    $-$0.0252 &     0.0710 &    $-$0.0302\\
12. &  0.0 &     2.3023 &     0.0016 &     2.1058 &     0.0610 &     0.3397 &     0.0647 &    $-$4.2444 &     0.3670 &    $-$7.7946 &     0.0986 &     0.0400 &    $-$0.0270 &     0.0746 &    $-$0.0320\\
13. &  0.0 &     2.3505 &    $-$0.0146 &     2.1477 &     0.0488 &     0.3433 &     0.0645 &    $-$4.5380 &     0.4505 &    $-$8.0991 &     0.1405 &     0.0442 &    $-$0.0293 &     0.0785 &    $-$0.0345\\
14. &  0.0 &     2.3943 &    $-$0.0297 &     2.1857 &     0.0372 &     0.3464 &     0.0646 &    $-$4.7978 &     0.5277 &    $-$8.3662 &     0.1759 &     0.0477 &    $-$0.0313 &     0.0817 &    $-$0.0366\\
 3. &  0.2 &     1.8894 &     0.0788 &     1.7260 &     0.1186 &     0.3182 &     0.0625 &     0.0149 &    $-$0.2178 &    $-$2.9520 &    $-$0.3589 &    $-$0.0143 &    $-$0.0077 &     0.0329 &    $-$0.0115\\
 4. &  0.2 &     2.0154 &     0.1168 &     1.8513 &     0.1576 &     0.3293 &     0.0697 &    $-$1.4214 &    $-$0.4355 &    $-$4.6450 &    $-$0.6382 &     0.0100 &    $-$0.0112 &     0.0543 &    $-$0.0156\\
 5. &  0.2 &     2.1412 &     0.1233 &     1.9701 &     0.1779 &     0.3406 &     0.0741 &    $-$2.5707 &    $-$0.4722 &    $-$5.9176 &    $-$0.5712 &     0.0259 &    $-$0.0181 &     0.0689 &    $-$0.0234\\
 6. &  0.2 &     2.2110 &     0.1195 &     2.0371 &     0.1846 &     0.3435 &     0.0789 &    $-$3.1874 &    $-$0.4647 &    $-$6.5244 &    $-$0.4155 &     0.0334 &    $-$0.0242 &     0.0749 &    $-$0.0296\\
 7. &  0.2 &     2.3115 &     0.0546 &     2.1294 &     0.1280 &     0.3523 &     0.0719 &    $-$3.9474 &    $-$0.0346 &    $-$7.3517 &     0.0687 &     0.0444 &    $-$0.0321 &     0.0855 &    $-$0.0383\\
 8. &  0.2 &     2.3751 &     0.0095 &     2.1868 &     0.0835 &     0.3567 &     0.0656 &    $-$4.4042 &     0.2581 &    $-$7.8493 &     0.2538 &     0.0505 &    $-$0.0333 &     0.0912 &    $-$0.0402\\
 9. &  0.2 &     2.4236 &     0.0041 &     2.2299 &     0.0806 &     0.3593 &     0.0666 &    $-$4.7631 &     0.3130 &    $-$8.2057 &     0.2102 &     0.0569 &    $-$0.0361 &     0.0969 &    $-$0.0431\\
10. &  0.2 &     2.4854 &    $-$0.0103 &     2.2848 &     0.0707 &     0.3640 &     0.0674 &    $-$5.1742 &     0.4157 &    $-$8.6268 &     0.2441 &     0.0636 &    $-$0.0402 &     0.1033 &    $-$0.0473\\
11. &  0.2 &     2.5252 &    $-$0.0237 &     2.3198 &     0.0587 &     0.3656 &     0.0676 &    $-$5.4554 &     0.5175 &    $-$8.8921 &     0.2449 &     0.0683 &    $-$0.0425 &     0.1074 &    $-$0.0496\\
12. &  0.2 &     2.5735 &    $-$0.0403 &     2.3621 &     0.0449 &     0.3689 &     0.0672 &    $-$5.7608 &     0.6236 &    $-$9.1978 &     0.2642 &     0.0730 &    $-$0.0450 &     0.1117 &    $-$0.0522\\
13. &  0.2 &     2.6163 &    $-$0.0539 &     2.3991 &     0.0339 &     0.3719 &     0.0668 &    $-$6.0254 &     0.7099 &    $-$9.4616 &     0.2591 &     0.0771 &    $-$0.0470 &     0.1156 &    $-$0.0544\\
14. &  0.2 &     2.6535 &    $-$0.0619 &     2.4308 &     0.0284 &     0.3748 &     0.0668 &    $-$6.2489 &     0.7613 &    $-$9.6866 &     0.2252 &     0.0803 &    $-$0.0484 &     0.1188 &    $-$0.0562\\
\hline
\end{tabular}
\begin{tabular}{cccccccccccccccc}
\hline & &\multicolumn{2}{c}{Ca4227} & \multicolumn{2}{c}{G4300} & \multicolumn{2}{c}{Fe4383} & \multicolumn{2}{c}{Ca4455} & \multicolumn{2}{c}{Fe4531} & \multicolumn{2}{c}{C$_2$4668}  & \multicolumn{2}{c}{H$\beta$} \\
Age (Gyr) &  [Fe/H]   &I$_0$ & $\Delta$ I &I$_0$ & $\Delta$ I &I$_0$ & $\Delta$ I &I$_0$ & $\Delta$ I &I$_0$ & $\Delta$ I &I$_0$ & $\Delta$ I &I$_0$ & $\Delta$ I \\
\hline
 3. & $-$0.5 &     0.8500 &     0.5602 &     2.7668 &     0.4818 &     1.6918 &    $-$0.0150 &     0.8666 &     0.0796 &     2.3692 &     0.0706 &     1.2345 &    $-$0.0036 &     3.5638 &    $-$0.2165\\
 4. & $-$0.5 &     1.0898 &     0.6722 &     3.8499 &     0.3030 &     2.4548 &    $-$0.1938 &     1.0320 &     0.0777 &     2.6703 &    $-$0.0015 &     1.5070 &     0.1675 &     2.7801 &    $-$0.0430\\
 5. & $-$0.5 &     1.2181 &     0.8224 &     4.3163 &     0.4910 &     2.7271 &    $-$0.0867 &     1.0914 &     0.1392 &     2.7715 &     0.0560 &     1.5713 &     0.3954 &     2.4842 &    $-$0.1414\\
 6. & $-$0.5 &     1.3017 &     0.8238 &     4.6837 &     0.3541 &     2.9253 &    $-$0.2107 &     1.1375 &     0.1213 &     2.8500 &     0.0167 &     1.6233 &     0.3478 &     2.2824 &    $-$0.0677\\
 7. & $-$0.5 &     1.3945 &     0.8738 &     5.0497 &     0.3014 &     3.1403 &    $-$0.2511 &     1.1923 &     0.1287 &     2.9417 &     0.0069 &     1.7081 &     0.3578 &     2.0881 &    $-$0.0584\\
 8. & $-$0.5 &     1.4809 &     0.9159 &     5.3571 &     0.2566 &     3.3236 &    $-$0.2888 &     1.2424 &     0.1329 &     3.0233 &    $-$0.0043 &     1.7936 &     0.3513 &     1.9349 &    $-$0.0584\\
 9. & $-$0.5 &     1.5609 &     0.9593 &     5.6144 &     0.2172 &     3.4756 &    $-$0.3139 &     1.2857 &     0.1402 &     3.0924 &    $-$0.0097 &     1.8694 &     0.3571 &     1.8111 &    $-$0.0609\\
10. & $-$0.5 &     1.6346 &     1.0089 &     5.8423 &     0.1884 &     3.6116 &    $-$0.3270 &     1.3251 &     0.1510 &     3.1548 &    $-$0.0097 &     1.9357 &     0.3773 &     1.7030 &    $-$0.0682\\
11. & $-$0.5 &     1.7064 &     1.0583 &     6.0479 &     0.1663 &     3.7376 &    $-$0.3380 &     1.3626 &     0.1615 &     3.2133 &    $-$0.0091 &     2.0017 &     0.3988 &     1.6061 &    $-$0.0768\\
12. & $-$0.5 &     1.7756 &     1.0718 &     6.2205 &     0.1247 &     3.8487 &    $-$0.3844 &     1.3973 &     0.1577 &     3.2667 &    $-$0.0230 &     2.0615 &     0.3627 &     1.5233 &    $-$0.0700\\
13. & $-$0.5 &     1.8384 &     1.1071 &     6.3702 &     0.1122 &     3.9465 &    $-$0.4019 &     1.4285 &     0.1633 &     3.3143 &    $-$0.0254 &     2.1131 &     0.3696 &     1.4517 &    $-$0.0771\\
14. & $-$0.5 &     1.9113 &     1.1273 &     6.5268 &     0.0752 &     4.0578 &    $-$0.4398 &     1.4646 &     0.1618 &     3.3684 &    $-$0.0377 &     2.1839 &     0.3517 &     1.3759 &    $-$0.0717\\
 3. &  0.0 &     1.3918 &     0.8457 &     4.3048 &     0.6964 &     2.7165 &     0.1038 &     1.2432 &     0.1941 &     3.0479 &     0.0878 &     1.9965 &    $-$0.0248 &     3.3792 &    $-$0.4129\\
 4. &  0.0 &     1.7463 &     0.8257 &     5.4572 &     0.1999 &     3.5511 &    $-$0.2924 &     1.4575 &     0.1264 &     3.3374 &    $-$0.0501 &     2.5594 &    $-$0.2864 &     2.7165 &    $-$0.1746\\
 5. &  0.0 &     2.0081 &     0.8923 &     6.1164 &     0.0541 &     4.0296 &    $-$0.4304 &     1.5985 &     0.1150 &     3.5166 &    $-$0.0962 &     2.9132 &    $-$0.3736 &     2.3542 &    $-$0.1425\\
 6. &  0.0 &     2.1778 &     0.9513 &     6.5079 &    $-$0.0148 &     4.3002 &    $-$0.4904 &     1.6840 &     0.1186 &     3.6272 &    $-$0.1147 &     3.0793 &    $-$0.4022 &     2.1408 &    $-$0.1428\\
 7. &  0.0 &     2.2083 &     1.0836 &     6.6655 &     0.0650 &     4.3751 &    $-$0.4120 &     1.7077 &     0.1623 &     3.6627 &    $-$0.0793 &     3.0218 &    $-$0.2814 &     2.0515 &    $-$0.2137\\
 8. &  0.0 &     2.3271 &     1.0701 &     6.9098 &    $-$0.0237 &     4.5668 &    $-$0.5058 &     1.7711 &     0.1458 &     3.7433 &    $-$0.1099 &     3.1376 &    $-$0.3863 &     1.9075 &    $-$0.1762\\
 9. &  0.0 &     2.4539 &     1.1017 &     7.1454 &    $-$0.0733 &     4.7545 &    $-$0.5695 &     1.8348 &     0.1412 &     3.8239 &    $-$0.1275 &     3.2627 &    $-$0.4302 &     1.7716 &    $-$0.1604\\
10. &  0.0 &     2.5648 &     1.1539 &     7.3427 &    $-$0.0864 &     4.9104 &    $-$0.6052 &     1.8894 &     0.1446 &     3.8934 &    $-$0.1343 &     3.3570 &    $-$0.4222 &     1.6577 &    $-$0.1601\\
11. &  0.0 &     2.6521 &     1.1953 &     7.4866 &    $-$0.0833 &     5.0239 &    $-$0.6267 &     1.9318 &     0.1493 &     3.9475 &    $-$0.1366 &     3.4068 &    $-$0.4273 &     1.5706 &    $-$0.1685\\
12. &  0.0 &     2.7473 &     1.2350 &     7.6229 &    $-$0.0748 &     5.1378 &    $-$0.6527 &     1.9754 &     0.1524 &     4.0027 &    $-$0.1395 &     3.4707 &    $-$0.4315 &     1.4881 &    $-$0.1767\\
13. &  0.0 &     2.8509 &     1.2603 &     7.7622 &    $-$0.0873 &     5.2543 &    $-$0.6948 &     2.0205 &     0.1496 &     4.0595 &    $-$0.1478 &     3.5464 &    $-$0.4534 &     1.4055 &    $-$0.1740\\
14. &  0.0 &     2.9434 &     1.2876 &     7.8845 &    $-$0.0958 &     5.3526 &    $-$0.7304 &     2.0599 &     0.1486 &     4.1099 &    $-$0.1533 &     3.6028 &    $-$0.4608 &     1.3332 &    $-$0.1728\\
 3. &  0.2 &     1.7833 &     0.8204 &     5.4920 &     0.1146 &     3.5833 &    $-$0.2495 &     1.5238 &     0.1457 &     3.4684 &    $-$0.0816 &     2.5981 &    $-$0.1643 &     3.0241 &    $-$0.2069\\
 4. &  0.2 &     2.0853 &     1.1261 &     6.2734 &     0.2386 &     4.2109 &    $-$0.2096 &     1.7008 &     0.2100 &     3.6822 &    $-$0.0483 &     3.0479 &     0.1292 &     2.5437 &    $-$0.3007\\
 5. &  0.2 &     2.4314 &     1.2349 &     6.8660 &     0.2053 &     4.6423 &    $-$0.3113 &     1.8484 &     0.2126 &     3.8515 &    $-$0.0715 &     3.4914 &     0.2513 &     2.2253 &    $-$0.2794\\
 6. &  0.2 &     2.5516 &     1.3509 &     7.1264 &     0.1590 &     4.8281 &    $-$0.4270 &     1.9154 &     0.2071 &     3.9332 &    $-$0.0952 &     3.5560 &     0.1711 &     2.0547 &    $-$0.2659\\
 7. &  0.2 &     2.8159 &     1.2284 &     7.5123 &    $-$0.0719 &     5.1300 &    $-$0.6372 &     2.0260 &     0.1543 &     4.0687 &    $-$0.1713 &     3.8847 &    $-$0.2605 &     1.8419 &    $-$0.1949\\
 8. &  0.2 &     2.9774 &     1.1516 &     7.7430 &    $-$0.1628 &     5.2968 &    $-$0.7073 &     2.0945 &     0.1361 &     4.1529 &    $-$0.2014 &     4.0656 &    $-$0.5619 &     1.7232 &    $-$0.1921\\
 9. &  0.2 &     3.0745 &     1.2264 &     7.8997 &    $-$0.1281 &     5.4310 &    $-$0.7308 &     2.1451 &     0.1464 &     4.2190 &    $-$0.1986 &     4.0915 &    $-$0.5207 &     1.6125 &    $-$0.2003\\
10. &  0.2 &     3.2209 &     1.2723 &     8.0919 &    $-$0.1297 &     5.5861 &    $-$0.7840 &     2.2058 &     0.1455 &     4.2943 &    $-$0.2023 &     4.1895 &    $-$0.4912 &     1.4964 &    $-$0.1933\\
11. &  0.2 &     3.2961 &     1.3214 &     8.2084 &    $-$0.1154 &     5.6777 &    $-$0.8086 &     2.2447 &     0.1502 &     4.3478 &    $-$0.2034 &     4.1704 &    $-$0.4818 &     1.4106 &    $-$0.1950\\
12. &  0.2 &     3.4095 &     1.3465 &     8.3487 &    $-$0.1128 &     5.7827 &    $-$0.8435 &     2.2903 &     0.1494 &     4.4064 &    $-$0.2063 &     4.2127 &    $-$0.4951 &     1.3236 &    $-$0.1965\\
13. &  0.2 &     3.5196 &     1.3657 &     8.4720 &    $-$0.1009 &     5.8734 &    $-$0.8699 &     2.3322 &     0.1495 &     4.4611 &    $-$0.2078 &     4.2388 &    $-$0.4952 &     1.2456 &    $-$0.2008\\
14. &  0.2 &     3.6248 &     1.3883 &     8.5798 &    $-$0.0775 &     5.9485 &    $-$0.8849 &     2.3701 &     0.1519 &     4.5115 &    $-$0.2064 &     4.2619 &    $-$0.4791 &     1.1783 &    $-$0.2115\\
\hline
\end{tabular}
\begin{tabular}{cccccccccccccccc}
\hline & &\multicolumn{2}{c}{Fe5015} &  \multicolumn{2}{c}{Mg$_1$}  & \multicolumn{2}{c}{Mg$_2$}  & \multicolumn{2}{c}{Mg$_b$} & \multicolumn{2}{c}{Fe5270} & \multicolumn{2}{c}{Fe5335} & \multicolumn{2}{c}{Fe5406} \\
Age (Gyr) &  [Fe/H]   &I$_0$ & $\Delta$ I &I$_0$ & $\Delta$ I &I$_0$ & $\Delta$ I &I$_0$ & $\Delta$ I &I$_0$ & $\Delta$ I &I$_0$ & $\Delta$ I &I$_0$ & $\Delta$ I \\
\hline
 3. & $-$0.5 &     3.8412 &     0.2188 &     0.0421 &     0.0022 &     0.1204 &     0.0321 &     1.5143 &     1.0552 &     2.2184 &    $-$0.1135 &     2.3161 &    $-$0.2041 &     1.2569 &    $-$0.1683\\
 4. & $-$0.5 &     4.3847 &     0.2929 &     0.0527 &     0.0002 &     0.1424 &     0.0364 &     1.7807 &     1.2532 &     2.4447 &    $-$0.1911 &     2.5867 &    $-$0.2710 &     1.4855 &    $-$0.2037\\
 5. & $-$0.5 &     4.5762 &     0.4993 &     0.0553 &     0.0021 &     0.1514 &     0.0448 &     1.9406 &     1.4656 &     2.5020 &    $-$0.1595 &     2.6611 &    $-$0.2270 &     1.5601 &    $-$0.1598\\
 6. & $-$0.5 &     4.6960 &     0.4162 &     0.0568 &    $-$0.0006 &     0.1571 &     0.0421 &     2.0610 &     1.5064 &     2.5404 &    $-$0.2025 &     2.7032 &    $-$0.2842 &     1.6014 &    $-$0.2011\\
 7. & $-$0.5 &     4.8493 &     0.4112 &     0.0594 &     0.0001 &     0.1642 &     0.0445 &     2.1821 &     1.5752 &     2.6000 &    $-$0.2047 &     2.7682 &    $-$0.2919 &     1.6595 &    $-$0.2053\\
 8. & $-$0.5 &     4.9913 &     0.3941 &     0.0620 &     0.0004 &     0.1710 &     0.0463 &     2.2935 &     1.6324 &     2.6565 &    $-$0.2112 &     2.8288 &    $-$0.3033 &     1.7136 &    $-$0.2127\\
 9. & $-$0.5 &     5.1164 &     0.3923 &     0.0642 &     0.0012 &     0.1773 &     0.0483 &     2.3977 &     1.6849 &     2.7041 &    $-$0.2102 &     2.8799 &    $-$0.3055 &     1.7605 &    $-$0.2132\\
10. & $-$0.5 &     5.2245 &     0.4112 &     0.0663 &     0.0025 &     0.1828 &     0.0515 &     2.4915 &     1.7409 &     2.7463 &    $-$0.2012 &     2.9238 &    $-$0.2968 &     1.8009 &    $-$0.2044\\
11. & $-$0.5 &     5.3291 &     0.4349 &     0.0683 &     0.0039 &     0.1882 &     0.0546 &     2.5798 &     1.7930 &     2.7871 &    $-$0.1924 &     2.9666 &    $-$0.2872 &     1.8402 &    $-$0.1949\\
12. & $-$0.5 &     5.4251 &     0.3893 &     0.0703 &     0.0035 &     0.1933 &     0.0545 &     2.6589 &     1.8263 &     2.8268 &    $-$0.2060 &     3.0079 &    $-$0.3090 &     1.8778 &    $-$0.2113\\
13. & $-$0.5 &     5.5074 &     0.3965 &     0.0721 &     0.0041 &     0.1979 &     0.0565 &     2.7316 &     1.8694 &     2.8618 &    $-$0.2059 &     3.0435 &    $-$0.3099 &     1.9105 &    $-$0.2100\\
14. & $-$0.5 &     5.6121 &     0.3714 &     0.0745 &     0.0041 &     0.2033 &     0.0573 &     2.8064 &     1.9040 &     2.9054 &    $-$0.2156 &     3.0898 &    $-$0.3237 &     1.9517 &    $-$0.2195\\
 3. &  0.0 &     5.1867 &     0.3270 &     0.0440 &     0.0041 &     0.1538 &     0.0475 &     2.3258 &     1.5362 &     2.7327 &    $-$0.0287 &     2.8403 &    $-$0.1686 &     1.5151 &    $-$0.1494\\
 4. &  0.0 &     5.8706 &     0.0244 &     0.0556 &    $-$0.0004 &     0.1835 &     0.0409 &     2.8122 &     1.5184 &     2.9619 &    $-$0.1429 &     3.1633 &    $-$0.3401 &     1.8069 &    $-$0.2903\\
 5. &  0.0 &     6.2911 &    $-$0.0518 &     0.0624 &     0.0000 &     0.2027 &     0.0440 &     3.1646 &     1.6014 &     3.0946 &    $-$0.1670 &     3.3447 &    $-$0.3836 &     1.9772 &    $-$0.3229\\
 6. &  0.0 &     6.5126 &    $-$0.0842 &     0.0663 &     0.0018 &     0.2142 &     0.0490 &     3.3908 &     1.6927 &     3.1710 &    $-$0.1622 &     3.4389 &    $-$0.3887 &     2.0673 &    $-$0.3248\\
 7. &  0.0 &     6.4611 &     0.0645 &     0.0657 &     0.0073 &     0.2153 &     0.0609 &     3.4827 &     1.8450 &     3.1702 &    $-$0.0933 &     3.4100 &    $-$0.2962 &     2.0471 &    $-$0.2432\\
 8. &  0.0 &     6.6039 &    $-$0.0524 &     0.0696 &     0.0072 &     0.2247 &     0.0610 &     3.6397 &     1.8700 &     3.2392 &    $-$0.1095 &     3.4869 &    $-$0.3334 &     2.1180 &    $-$0.2756\\
 9. &  0.0 &     6.7629 &    $-$0.0866 &     0.0740 &     0.0078 &     0.2347 &     0.0634 &     3.7955 &     1.9212 &     3.3115 &    $-$0.1199 &     3.5712 &    $-$0.3507 &     2.1957 &    $-$0.2876\\
10. &  0.0 &     6.8882 &    $-$0.0588 &     0.0778 &     0.0088 &     0.2433 &     0.0670 &     3.9306 &     1.9820 &     3.3731 &    $-$0.1233 &     3.6398 &    $-$0.3508 &     2.2589 &    $-$0.2824\\
11. &  0.0 &     6.9646 &    $-$0.0547 &     0.0808 &     0.0102 &     0.2500 &     0.0707 &     4.0432 &     2.0367 &     3.4202 &    $-$0.1185 &     3.6863 &    $-$0.3464 &     2.3025 &    $-$0.2760\\
12. &  0.0 &     7.0608 &    $-$0.0465 &     0.0843 &     0.0110 &     0.2577 &     0.0734 &     4.1570 &     2.0840 &     3.4728 &    $-$0.1214 &     3.7434 &    $-$0.3502 &     2.3554 &    $-$0.2758\\
13. &  0.0 &     7.1732 &    $-$0.0590 &     0.0880 &     0.0117 &     0.2657 &     0.0754 &     4.2716 &     2.1167 &     3.5276 &    $-$0.1302 &     3.8059 &    $-$0.3626 &     2.4133 &    $-$0.2830\\
14. &  0.0 &     7.2635 &    $-$0.0542 &     0.0911 &     0.0126 &     0.2727 &     0.0777 &     4.3760 &     2.1479 &     3.5742 &    $-$0.1352 &     3.8570 &    $-$0.3684 &     2.4613 &    $-$0.2846\\
 3. &  0.2 &     5.9733 &     0.1733 &     0.0519 &    $-$0.0017 &     0.1812 &     0.0435 &     2.8774 &     1.5781 &     3.1142 &    $-$0.1189 &     3.2257 &    $-$0.2757 &     1.7273 &    $-$0.2252\\
 4. &  0.2 &     6.4426 &     0.6298 &     0.0639 &     0.0016 &     0.2085 &     0.0626 &     3.3060 &     1.9225 &     3.3122 &    $-$0.1105 &     3.4927 &    $-$0.2019 &     1.9722 &    $-$0.1207\\
 5. &  0.2 &     6.9592 &     0.7346 &     0.0704 &    $-$0.0015 &     0.2301 &     0.0657 &     3.7250 &     2.0712 &     3.4276 &    $-$0.1758 &     3.6840 &    $-$0.2588 &     2.1637 &    $-$0.1466\\
 6. &  0.2 &     7.0188 &     0.7119 &     0.0730 &    $-$0.0008 &     0.2385 &     0.0695 &     3.9370 &     2.1766 &     3.4777 &    $-$0.1927 &     3.7176 &    $-$0.2746 &     2.1987 &    $-$0.1584\\
 7. &  0.2 &     7.4411 &     0.2437 &     0.0807 &    $-$0.0017 &     0.2587 &     0.0636 &     4.2388 &     2.1310 &     3.5995 &    $-$0.2339 &     3.9031 &    $-$0.4046 &     2.3745 &    $-$0.2924\\
 8. &  0.2 &     7.6765 &    $-$0.0863 &     0.0841 &     0.0019 &     0.2700 &     0.0647 &     4.4422 &     2.1181 &     3.6581 &    $-$0.2065 &     3.9906 &    $-$0.4378 &     2.4633 &    $-$0.3411\\
 9. &  0.2 &     7.7311 &    $-$0.0127 &     0.0892 &     0.0027 &     0.2797 &     0.0692 &     4.5763 &     2.2022 &     3.7318 &    $-$0.2156 &     4.0596 &    $-$0.4357 &     2.5254 &    $-$0.3310\\
10. &  0.2 &     7.8793 &     0.0478 &     0.0943 &     0.0030 &     0.2910 &     0.0721 &     4.7344 &     2.2552 &     3.8058 &    $-$0.2361 &     4.1485 &    $-$0.4507 &     2.6082 &    $-$0.3334\\
11. &  0.2 &     7.8888 &     0.0802 &     0.0983 &     0.0046 &     0.2987 &     0.0759 &     4.8473 &     2.3050 &     3.8625 &    $-$0.2355 &     4.1930 &    $-$0.4434 &     2.6484 &    $-$0.3240\\
12. &  0.2 &     7.9753 &     0.0852 &     0.1023 &     0.0058 &     0.3074 &     0.0787 &     4.9743 &     2.3379 &     3.9178 &    $-$0.2392 &     4.2526 &    $-$0.4497 &     2.7052 &    $-$0.3258\\
13. &  0.2 &     8.0526 &     0.0940 &     0.1063 &     0.0067 &     0.3158 &     0.0812 &     5.0936 &     2.3669 &     3.9712 &    $-$0.2435 &     4.3103 &    $-$0.4570 &     2.7598 &    $-$0.3285\\
14. &  0.2 &     8.1305 &     0.1174 &     0.1098 &     0.0078 &     0.3238 &     0.0836 &     5.2069 &     2.3930 &     4.0185 &    $-$0.2461 &     4.3627 &    $-$0.4607 &     2.8105 &    $-$0.3281\\
\hline
\end{tabular}
\begin{tabular}{cccccccccccccccc}
\hline & &\multicolumn{2}{c}{Fe5709} & \multicolumn{2}{c}{Fe5782} & \multicolumn{2}{c}{Na$_D$} & \multicolumn{2}{c}{TiO$_1$}  & \multicolumn{2}{c}{TiO$_2$} \\
Age (Gyr) &  [Fe/H]   &I$_0$ & $\Delta$ I &I$_0$ & $\Delta$ I &I$_0$ & $\Delta$ I &I$_0$ & $\Delta$ I &I$_0$ & $\Delta$ I \\
\hline
 3. & $-$0.5 &     0.5996 &    $-$0.0107 &     0.5385 &    $-$0.0524 &     1.7637 &    $-$0.2208 &     0.0128 &     0.0108 &     0.0368 &     0.0118\\
 4. & $-$0.5 &     0.6780 &    $-$0.0380 &     0.6265 &    $-$0.0774 &     2.1418 &    $-$0.3164 &     0.0185 &     0.0202 &     0.0512 &     0.0246\\
 5. & $-$0.5 &     0.6877 &    $-$0.0209 &     0.6430 &    $-$0.0654 &     2.3441 &    $-$0.3303 &     0.0218 &     0.0242 &     0.0590 &     0.0299\\
 6. & $-$0.5 &     0.6932 &    $-$0.0399 &     0.6496 &    $-$0.0903 &     2.4526 &    $-$0.3737 &     0.0233 &     0.0217 &     0.0621 &     0.0249\\
 7. & $-$0.5 &     0.7063 &    $-$0.0388 &     0.6655 &    $-$0.0932 &     2.5739 &    $-$0.3918 &     0.0253 &     0.0209 &     0.0664 &     0.0228\\
 8. & $-$0.5 &     0.7179 &    $-$0.0394 &     0.6803 &    $-$0.0976 &     2.6871 &    $-$0.4113 &     0.0275 &     0.0197 &     0.0708 &     0.0201\\
 9. & $-$0.5 &     0.7257 &    $-$0.0371 &     0.6918 &    $-$0.0985 &     2.7929 &    $-$0.4244 &     0.0297 &     0.0188 &     0.0752 &     0.0181\\
10. & $-$0.5 &     0.7319 &    $-$0.0322 &     0.7012 &    $-$0.0952 &     2.8858 &    $-$0.4236 &     0.0315 &     0.0186 &     0.0787 &     0.0176\\
11. & $-$0.5 &     0.7378 &    $-$0.0276 &     0.7104 &    $-$0.0916 &     2.9755 &    $-$0.4216 &     0.0333 &     0.0186 &     0.0823 &     0.0173\\
12. & $-$0.5 &     0.7436 &    $-$0.0327 &     0.7195 &    $-$0.1011 &     3.0620 &    $-$0.4414 &     0.0348 &     0.0168 &     0.0853 &     0.0138\\
13. & $-$0.5 &     0.7480 &    $-$0.0321 &     0.7267 &    $-$0.1020 &     3.1390 &    $-$0.4421 &     0.0360 &     0.0167 &     0.0876 &     0.0134\\
14. & $-$0.5 &     0.7555 &    $-$0.0352 &     0.7383 &    $-$0.1078 &     3.2261 &    $-$0.4572 &     0.0378 &     0.0158 &     0.0911 &     0.0115\\
 3. &  0.0 &     0.7255 &     0.0587 &     0.6440 &     0.0016 &     2.3263 &    $-$0.2479 &     0.0235 &     0.0034 &     0.0535 &     0.0002\\
 4. &  0.0 &     0.8060 &     0.0193 &     0.7379 &    $-$0.0474 &     2.7780 &    $-$0.4521 &     0.0349 &    $-$0.0014 &     0.0754 &    $-$0.0099\\
 5. &  0.0 &     0.8433 &     0.0126 &     0.7834 &    $-$0.0563 &     3.0718 &    $-$0.4999 &     0.0411 &    $-$0.0012 &     0.0876 &    $-$0.0103\\
 6. &  0.0 &     0.8593 &     0.0144 &     0.8037 &    $-$0.0561 &     3.2609 &    $-$0.5060 &     0.0433 &    $-$0.0007 &     0.0921 &    $-$0.0096\\
 7. &  0.0 &     0.8488 &     0.0382 &     0.7886 &    $-$0.0281 &     3.2913 &    $-$0.3959 &     0.0395 &     0.0034 &     0.0848 &    $-$0.0017\\
 8. &  0.0 &     0.8635 &     0.0315 &     0.8065 &    $-$0.0405 &     3.4302 &    $-$0.4386 &     0.0405 &     0.0010 &     0.0868 &    $-$0.0068\\
 9. &  0.0 &     0.8787 &     0.0278 &     0.8262 &    $-$0.0461 &     3.5773 &    $-$0.4568 &     0.0423 &     0.0008 &     0.0902 &    $-$0.0074\\
10. &  0.0 &     0.8902 &     0.0265 &     0.8413 &    $-$0.0465 &     3.7034 &    $-$0.4531 &     0.0433 &     0.0026 &     0.0923 &    $-$0.0047\\
11. &  0.0 &     0.8964 &     0.0280 &     0.8495 &    $-$0.0455 &     3.8035 &    $-$0.4463 &     0.0431 &     0.0035 &     0.0922 &    $-$0.0037\\
12. &  0.0 &     0.9043 &     0.0271 &     0.8609 &    $-$0.0468 &     3.9139 &    $-$0.4468 &     0.0438 &     0.0042 &     0.0937 &    $-$0.0028\\
13. &  0.0 &     0.9130 &     0.0239 &     0.8740 &    $-$0.0508 &     4.0308 &    $-$0.4573 &     0.0451 &     0.0045 &     0.0962 &    $-$0.0027\\
14. &  0.0 &     0.9186 &     0.0219 &     0.8837 &    $-$0.0530 &     4.1358 &    $-$0.4603 &     0.0460 &     0.0053 &     0.0980 &    $-$0.0018\\
 3. &  0.2 &     0.8453 &     0.0387 &     0.7507 &    $-$0.0189 &     2.7602 &    $-$0.4103 &     0.0218 &     0.0068 &     0.0515 &     0.0051\\
 4. &  0.2 &     0.9101 &     0.0416 &     0.8235 &     0.0033 &     3.1572 &    $-$0.2745 &     0.0277 &     0.0255 &     0.0631 &     0.0359\\
 5. &  0.2 &     0.9357 &     0.0168 &     0.8645 &    $-$0.0179 &     3.5116 &    $-$0.3369 &     0.0380 &     0.0334 &     0.0832 &     0.0468\\
 6. &  0.2 &     0.9387 &     0.0066 &     0.8674 &    $-$0.0271 &     3.6539 &    $-$0.3271 &     0.0364 &     0.0339 &     0.0807 &     0.0502\\
 7. &  0.2 &     0.9638 &    $-$0.0043 &     0.9101 &    $-$0.0594 &     3.9828 &    $-$0.5022 &     0.0461 &     0.0198 &     0.0990 &     0.0256\\
 8. &  0.2 &     0.9685 &     0.0120 &     0.9247 &    $-$0.0624 &     4.1685 &    $-$0.5860 &     0.0514 &     0.0075 &     0.1082 &     0.0034\\
 9. &  0.2 &     0.9813 &     0.0094 &     0.9389 &    $-$0.0637 &     4.3023 &    $-$0.5784 &     0.0498 &     0.0105 &     0.1054 &     0.0078\\
10. &  0.2 &     0.9950 &     0.0003 &     0.9572 &    $-$0.0695 &     4.4616 &    $-$0.5833 &     0.0510 &     0.0138 &     0.1080 &     0.0125\\
11. &  0.2 &     1.0012 &     0.0025 &     0.9642 &    $-$0.0678 &     4.5704 &    $-$0.5802 &     0.0489 &     0.0148 &     0.1040 &     0.0142\\
12. &  0.2 &     1.0074 &     0.0021 &     0.9741 &    $-$0.0693 &     4.6970 &    $-$0.5897 &     0.0491 &     0.0151 &     0.1046 &     0.0139\\
13. &  0.2 &     1.0133 &     0.0016 &     0.9835 &    $-$0.0708 &     4.8198 &    $-$0.6005 &     0.0492 &     0.0154 &     0.1049 &     0.0139\\
14. &  0.2 &     1.0168 &     0.0019 &     0.9913 &    $-$0.0711 &     4.9380 &    $-$0.6069 &     0.0497 &     0.0161 &     0.1058 &     0.0145\\
\hline
\end{tabular}
\begin{tabular}{cccccccccccccccc}
\hline & &\multicolumn{2}{c}{Ca8498}   &\multicolumn{2}{c}{Ca8542}	 & \multicolumn{2}{c}{Ca8662}	 & \multicolumn{2}{c}{Mg8807}	  \\
Age (Gyr) &  [Fe/H]   &I$_0$ & $\Delta$ I &I$_0$ & $\Delta$ I &I$_0$ & $\Delta$ I &I$_0$ & $\Delta$ I \\
\hline
 3. & $-$0.5 &     0.7366 &     0.3072 &     2.0579 &     0.6445 &     1.7425 &     0.4107 &     0.4466 &     0.0639\\
 4. & $-$0.5 &     0.7456 &     0.4467 &     2.1036 &     0.7198 &     1.7658 &     0.2994 &     0.4704 &     0.0561\\
 5. & $-$0.5 &     0.7509 &     0.6195 &     2.1108 &     0.8734 &     1.7559 &     0.2480 &     0.4772 &     0.0541\\
 6. & $-$0.5 &     0.7643 &     0.7000 &     2.1356 &     0.9641 &     1.7636 &     0.2643 &     0.4833 &     0.0506\\
 7. & $-$0.5 &     0.7756 &     0.7238 &     2.1541 &     0.9935 &     1.7662 &     0.2763 &     0.4900 &     0.0510\\
 8. & $-$0.5 &     0.7859 &     0.7427 &     2.1678 &     1.0195 &     1.7649 &     0.2895 &     0.4957 &     0.0514\\
 9. & $-$0.5 &     0.7958 &     0.7607 &     2.1785 &     1.0421 &     1.7605 &     0.3000 &     0.5005 &     0.0511\\
10. & $-$0.5 &     0.8042 &     0.7683 &     2.1878 &     1.0508 &     1.7574 &     0.3046 &     0.5047 &     0.0517\\
11. & $-$0.5 &     0.8122 &     0.7756 &     2.1954 &     1.0587 &     1.7524 &     0.3084 &     0.5083 &     0.0519\\
12. & $-$0.5 &     0.8175 &     0.7931 &     2.1988 &     1.0869 &     1.7466 &     0.3259 &     0.5114 &     0.0521\\
13. & $-$0.5 &     0.8229 &     0.8052 &     2.2032 &     1.1009 &     1.7425 &     0.3302 &     0.5144 &     0.0515\\
14. & $-$0.5 &     0.8269 &     0.8142 &     2.2021 &     1.1162 &     1.7324 &     0.3415 &     0.5168 &     0.0514\\
 3. &  0.0 &     1.1609 &     0.4653 &     2.8251 &     0.9831 &     2.1185 &     0.9650 &     0.5472 &     0.1152\\
 4. &  0.0 &     1.3474 &     0.4668 &     3.0132 &     1.0189 &     2.0846 &     1.2309 &     0.5671 &     0.0977\\
 5. &  0.0 &     1.5343 &     0.5616 &     3.2081 &     1.1784 &     2.1082 &     1.6726 &     0.5699 &     0.0737\\
 6. &  0.0 &     1.6647 &     0.6283 &     3.3684 &     1.2854 &     2.1927 &     1.9765 &     0.5687 &     0.0627\\
 7. &  0.0 &     1.6688 &     0.7027 &     3.4097 &     1.3675 &     2.2679 &     2.1028 &     0.5775 &     0.0582\\
 8. &  0.0 &     1.7008 &     0.6307 &     3.4561 &     1.2925 &     2.3061 &     2.0534 &     0.5820 &     0.0749\\
 9. &  0.0 &     1.7249 &     0.6301 &     3.4871 &     1.2918 &     2.3272 &     2.0718 &     0.5862 &     0.0773\\
10. &  0.0 &     1.7485 &     0.6373 &     3.5208 &     1.2894 &     2.3573 &     2.0704 &     0.5896 &     0.0766\\
11. &  0.0 &     1.7724 &     0.6198 &     3.5591 &     1.2667 &     2.3970 &     2.0610 &     0.5924 &     0.0816\\
12. &  0.0 &     1.7894 &     0.6155 &     3.5846 &     1.2569 &     2.4243 &     2.0515 &     0.5950 &     0.0839\\
13. &  0.0 &     1.8156 &     0.6050 &     3.6182 &     1.2424 &     2.4546 &     2.0430 &     0.5956 &     0.0867\\
14. &  0.0 &     1.8364 &     0.6058 &     3.6481 &     1.2393 &     2.4877 &     2.0419 &     0.5965 &     0.0877\\
 3. &  0.2 &     1.3087 &     0.4853 &     3.2054 &     0.9438 &     2.4543 &     1.0522 &     0.6296 &     0.1121\\
 4. &  0.2 &     1.3825 &     0.6562 &     3.2849 &     1.0728 &     2.4566 &     1.2875 &     0.6521 &     0.0679\\
 5. &  0.2 &     1.8283 &     0.8101 &     3.7812 &     1.2417 &     2.7799 &     1.7826 &     0.6166 &     0.0354\\
 6. &  0.2 &     2.0749 &     1.1446 &     4.1563 &     1.6330 &     3.3106 &     2.2760 &     0.5951 &     0.0091\\
 7. &  0.2 &     2.2830 &     1.2619 &     4.4013 &     1.8577 &     3.5909 &     2.5836 &     0.5749 &     0.0162\\
 8. &  0.2 &     2.3858 &     1.1010 &     4.5156 &     1.7365 &     3.7196 &     2.4480 &     0.5693 &     0.0489\\
 9. &  0.2 &     2.3102 &     1.1093 &     4.4459 &     1.7233 &     3.6854 &     2.3771 &     0.5831 &     0.0501\\
10. &  0.2 &     2.2985 &     1.0884 &     4.4289 &     1.6798 &     3.6565 &     2.3147 &     0.5893 &     0.0502\\
11. &  0.2 &     2.2632 &     1.0593 &     4.4164 &     1.6281 &     3.7012 &     2.2013 &     0.5984 &     0.0570\\
12. &  0.2 &     2.2638 &     0.9817 &     4.4236 &     1.5274 &     3.7194 &     2.0690 &     0.6027 &     0.0677\\
13. &  0.2 &     2.2614 &     0.9006 &     4.4271 &     1.4222 &     3.7333 &     1.9307 &     0.6071 &     0.0792\\
14. &  0.2 &     2.2692 &     0.8410 &     4.4406 &     1.3437 &     3.7559 &     1.8243 &     0.6097 &     0.0880\\
\hline
\end{tabular}
\begin{tabular}{lcccc}
\hline 
Colour & I$_{0}$ & ${\rm I}_{evolution}$ & ${\rm I}_{spectra}$ & I\\
\hline
U$-$B  &     0.1324 &    0.1343 &    0.1144 &    0.1105 \\
B$-$V  &     0.7443 &    0.7501 &    0.7092 &    0.7062 \\
V$-$R  &     0.5264 &    0.5346 &    0.5188 &    0.5229 \\
V$-$I  &     1.0103 &    1.0313 &    1.0313 &    1.0509 \\
R$-$I  &     0.4840 &    0.4967 &    0.5125 &    0.5281 \\
\end{tabular}
\begin{tabular}{lcccc}
\hline 
Colour & I$_{0}$ & ${\rm I}_{evolution}$ & ${\rm I}_{spectra}$ & I\\
\hline
U$-$B  &        0.3052  &  0.3592 &  0.2525  &  0.2891  \\
B$-$V  &        0.8891  &  0.9136 &  0.8234  &  0.8374  \\
V$-$R  &        0.6107  &  0.6397 &  0.5965  &  0.6213  \\
V$-$I  &        1.1730  &  1.2529 &  1.1985  &  1.2669  \\
R$-$I  &        0.5624  &  0.6133 &  0.6020  &  0.6457  \\
\end{tabular}
\begin{tabular}{lcccc}
\hline 
Colour & I$_{0}$ & ${\rm I}_{evolution}$ & ${\rm I}_{spectra}$ & I\\
\hline
U$-$B  &        0.2431 &   0.2821 &   0.2090  &  0.2384  \\
B$-$V  &        0.7726 &   0.7933 &   0.7311  &  0.7482  \\
V$-$R  &        0.5396 &   0.5483 &   0.5259  &  0.5350  \\
V$-$I  &        1.0826 &   1.0954 &   1.0664  &  1.0826  \\
R$-$I  &        0.5430 &   0.5471 &   0.5405  &  0.5476  \\
\end{tabular}
\begin{tabular}{lcccc}
\hline 
Colour & I$_{0}$ & ${\rm I}_{evolution}$ & ${\rm I}_{spectra}$ & I\\
\hline
U$-$B  &        0.5098   & 0.5784  &  0.4238   &  0.4740  \\
B$-$V  &        0.9215   & 0.9452  &  0.8641   &  0.8831  \\
V$-$R  &        0.6388   & 0.6672  &  0.6208   &  0.6467  \\
V$-$I  &        1.2940   & 1.3649  &  1.2622   &  1.3288  \\
R$-$I  &        0.6552   & 0.6977  &  0.6414   &  0.6820  \\
\end{tabular}
\begin{tabular}{lcccc}
\hline 
Colour & I$_{0}$ & ${\rm I}_{evolution}$ & ${\rm I}_{spectra}$ & I\\
\hline
U$-$B  &        0.3386  &  0.4225  &   0.2973  &   0.3623  \\
B$-$V  &        0.8127  &  0.8694  &   0.7742  &   0.8200  \\
V$-$R  &        0.5415  &  0.6026  &   0.5353  &   0.5893  \\
V$-$I  &        1.0588  &  1.2163  &   1.0645  &   1.2112  \\
R$-$I  &        0.5173  &  0.6137  &   0.5292  &   0.6219  \\
\end{tabular}
\begin{tabular}{lcccc}
\hline 
Colour & I$_{0}$ & ${\rm I}_{evolution}$ & ${\rm I}_{spectra}$ & I\\
\hline
U$-$B  &       0.6456 &    0.6984  &  0.5507  &   0.5865  \\
B$-$V  &       0.9743 &    0.9890  &  0.9156  &   0.9236  \\
V$-$R  &       0.6786 &    0.7344  &  0.6633  &   0.7067  \\
V$-$I  &       1.3857 &    1.5525  &  1.3630  &   1.4960  \\
R$-$I  &       0.7070 &    0.8181  &  0.6997  &   0.7893  \\
\end{tabular}
\begin{tabular}{lcccc}
\hline 
Spectral index & I$_0$ & ${\rm I}_{evolution}$ & ${\rm I}_{spectra}$ & I\\
\hline
 B4000          &   0.4539 &   0.4505 &   0.5085 &    0.5113\\
 D4000$_{vn}$   &   1.6582 &   1.6646 &   1.6908 &    1.6959\\
 Ca$_{HK}$      &   2.7196 &   2.5003 &   2.7126 &    2.5062\\
 H$_{\delta A}$ &  11.5626 &  10.9137 &  11.9172 &    11.311\\
 H$_{\gamma A}$ &  11.2905 &  10.5411 &  11.3991 &    10.718\\
 CN$_1$         &   0.8885 &   0.9034 &   0.8685 &    0.8843\\
 CN$_2$         &   0.9883 &   0.9990 &   0.9658 &    0.9779\\
 Ca4227         &   1.0945 &   1.2407 &   1.6042 &    1.7467\\
 G4300          &   3.8345 &   4.1629 &   3.8009 &    4.0907\\
 Fe4383         &   2.5320 &   2.7037 &   2.2455 &    2.3690\\
 Ca4455         &   0.9817 &   1.0146 &   1.0135 &    1.0419\\
 Fe4531         &   2.6355 &   2.6741 &   2.6286 &    2.6530\\
 C4668          &   1.5528 &   1.5059 &   1.6703 &    1.7102\\
 H$_{beta}$     &   2.7569 &   2.5292 &   2.9244 &    2.7259\\
 Fe5015         &   4.2953 &   4.3373 &   4.5842 &    4.6044\\
 Mg$_1$         &   1.1300 &   1.1350 &   1.1298 &    1.1305\\ 
 Mg$_2$         &   1.3864 &   1.4177 &   1.4801 &    1.5080\\
 Mg $b$         &   1.9065 &   2.1238 &   2.8851 &    3.1426\\
 Fe5270         &   2.4164 &   2.3866 &   2.2926 &    2.2292\\ 
 Fe5335         &   2.5171 &   2.4930 &   2.3198 &    2.2510\\
 Fe5406         &   1.5353 &   1.5533 &   1.3353 &    1.3221\\
 Fe5709         &   0.6743 &   0.6393 &   0.6848 &    0.6376\\
 Fe5782         &   0.6351 &   0.6110 &   0.6041 &    0.5604\\
 Na D           &   2.1058 &   2.3152 &   1.6938 &    1.7930\\
 TiO$_1$        &   1.0449 &   1.0553 &   1.0859 &    1.0947\\
 TiO$_2$        &   1.1238 &   1.1455 &   1.1759 &    1.1896\\
 Ca8498         &   5.5534 &   5.1417 &   5.7774 &    5.3923\\
 Ca8542         &   0.7607 &   0.7647 &   1.1073 &    1.1941\\
 Ca8662         &   2.0709 &   2.0462 &   2.7314 &    2.7897\\
 Mg8807         &   1.7202 &   1.6655 &   2.0929 &    2.0153\\
\end{tabular}
\begin{tabular}{lcccc}
\hline 
Spectral index & I$_0$ & ${\rm I}_{evolution}$ & ${\rm I}_{spectra}$ & I\\
\hline
 B4000          &     0.4936   &    0.4859   &   0.5577   &   0.5466  \\
 D4000$_{vn}$   &     1.8816   &    1.9691   &   1.8880   &   1.9554  \\
 Ca$_{HK}$      &     1.7882   &    1.6494   &   1.8159   &   1.6669  \\
 H$_{\delta A}$ &     8.0322   &    7.2890   &   8.6714   &   8.0117  \\
 H$_{\gamma A}$ &     6.6842   &    5.7513   &   7.1545   &   6.3262  \\
 CN$_1$         &     0.9758   &    0.9833   &   0.9464   &   0.9527  \\
 CN$_2$         &     1.0534   &    1.0556   &   1.0221   &   1.0225  \\
 Ca4227         &     1.7795   &    2.1325   &   2.4590   &   2.8150  \\
 G4300          &     6.2176   &    6.6624   &   5.8867   &   6.2689  \\
 Fe4383         &     3.9159   &    4.1878   &   3.4002   &   3.5649  \\
 Ca4455         &     1.3332   &    1.4425   &   1.3699   &   1.4679  \\
 Fe4531         &     3.2527   &    3.3885   &   3.1490   &   3.2541  \\
 C4668          &     2.1029   &    2.3646   &   2.3306   &   2.4543  \\
 H$_{beta}$     &     1.5126   &    1.2973   &   1.6983   &   1.4596  \\
 Fe5015         &     5.3229   &    5.6669   &   5.5437   &   5.7127  \\
 Mg$_1$         &     1.1770   &    1.1964   &   1.1705   &   1.1865  \\
 Mg$_2$         &     1.5591   &    1.6561   &   1.6811   &   1.7676  \\
 Mg $b$         &     2.7987   &    3.3051   &   4.0990   &   4.6051  \\
 Fe5270         &     2.8009   &    2.8500   &   2.5790   &   2.6008  \\
 Fe5335         &     2.9348   &    3.0019   &   2.6188   &   2.6323  \\
 Fe5406         &     1.9337   &    2.0397   &   1.6484   &   1.7082  \\
 Fe5709         &     0.7380   &    0.6964   &   0.7390   &   0.7065  \\
 Fe5782         &     0.7294   &    0.7184   &   0.6589   &   0.6313  \\
 Na D           &     3.0238   &    3.4823   &   2.3099   &   2.5852  \\
 TiO$_1$        &     1.0851   &    1.1285   &   1.1217   &   1.1282  \\
 TiO$_2$        &     1.2156   &    1.2953   &   1.2428   &   1.2548  \\
 Ca8498         &     2.9748   &    2.4682   &   3.4219   &   2.9482  \\
 Ca8542         &     0.8406   &    0.9432   &   1.3882   &   1.6156  \\
 Ca8662         &     2.1729   &    2.1659   &   3.0394   &   3.2560  \\
 Mg8807         &     1.7020   &    1.5038   &   2.0459   &   2.0197  \\
\end{tabular}
\begin{tabular}{lcccc}
\hline 
Spectral index & I$_0$ & ${\rm I}_{evolution}$ & ${\rm I}_{spectra}$ & I\\
\hline
 B4000          &        0.5440     &  0.5617   &    0.6097  &   0.6422 \\
 D4000$_{vn}$   &        1.8493     &  1.9208   &    1.8724  &   1.9236\\
 Ca$_{HK}$      &        2.5881     &  2.3232   &    2.6160  &   2.3533\\
 H$_{\delta A}$ &        9.7499     &  8.7550   &   10.3923  &   9.4794\\
 H$_{\gamma A}$ &        8.7753     &  7.5595   &    9.4472  &   8.3371\\
 CN$_1$         &        0.9517     &  0.9722   &    0.9105  &   0.9321 \\
 CN$_2$         &        1.0621     &  1.0769   &    1.0150  &   1.0308\\
 Ca4227         &        1.7420     &  1.9527   &    2.3077  &   2.5472\\
 G4300          &        5.4274     &  6.0185   &    5.0586  &   5.5732\\
 Fe4383         &        3.6289     &  3.9576   &    3.0908  &   3.3694\\
 Ca4455         &        1.3926     &  1.4848   &    1.4028  &   1.4972\\
 Fe4531         &        3.3031     &  3.4329   &    3.1690  &   3.2737\\
 C4668          &        2.6098     &  2.6427   &    2.2231  &   2.3120\\
 H$_{beta}$     &        2.6926     &  2.3762   &    2.8674  &   2.5343\\
 Fe5015         &        5.7407     &  5.8602   &    5.6770  &   5.7836\\
 Mg$_1$         &        1.1378     &  1.1457   &    1.1279  &   1.1368\\
 Mg$_2$         &        1.5244     &  1.5700   &    1.6158  &   1.6749\\
 Mg $b$         &        2.9456     &  3.2534   &    4.0567  &   4.4456\\
 Fe5270         &        2.9081     &  2.9301   &    2.7447  &   2.7700\\
 Fe5335         &        3.0797     &  3.0905   &    2.7418  &   2.7459\\
 Fe5406         &        1.8674     &  1.9157   &    1.5294  &   1.5740\\
 Fe5709         &        0.8052     &  0.7893   &    0.8352  &   0.8257 \\
 Fe5782         &        0.7507     &  0.7368   &    0.7187  &   0.7075 \\
 Na D           &        2.7346     &  2.9666   &    2.1041  &   2.2826\\
 TiO$_1$        &        1.0851     &  1.0846   &    1.0796  &   1.0819\\
 TiO$_2$        &        1.1882     &  1.1841   &    1.1611  &   1.1614\\
 Ca8498         &        4.4616     &  3.7781   &    4.9680  &   4.3446\\
 Ca8542         &        1.3451     &  1.3544   &    1.8104  &   1.8048\\
 Ca8662         &        2.9637     &  2.9879   &    3.9981  &   3.9858\\
 Mg8807         &        2.0190     &  2.0416   &    3.3074  &   3.2529\\
\end{tabular}
\begin{tabular}{lcccc}
\hline 
Spectral index & I$_0$ & ${\rm I}_{evolution}$ & ${\rm I}_{spectra}$ & I\\
\hline
 B4000          &        0.5696  &   0.5457 &     0.6531 &    0.6493 \\
 D4000$_{vn}$   &        2.3013  &   2.4416 &     2.2137 &    2.3030\\
 Ca$_{HK}$      &        1.9652  &   1.9285 &     1.9126 &    1.8198\\
 H$_{\delta A}$ &        5.6702  &   4.8528 &     6.7580 &    6.0480\\
 H$_{\gamma A}$ &        4.1399  &   3.3264 &     5.1257 &    4.2950\\
 CN$_1$         &        1.0715  &   1.0829 &     0.9981 &    1.0069\\
 CN$_2$         &        1.1735  &   1.1825 &     1.0871 &    1.0911\\
 Ca4227         &        2.7208  &   3.1053 &     3.5147 &    3.9172\\
 G4300          &        7.5862  &   7.9513 &     7.0328 &    7.4205\\
 Fe4383         &        5.1904  &   5.4127 &     4.3990 &    4.5724\\
 Ca4455         &        1.8982  &   2.0253 &     1.8993 &    2.0243\\
 Fe4531         &        3.9942  &   4.1713 &     3.7364 &    3.8905\\
 C4668          &        3.5151  &   3.5490 &     2.9417 &    3.0628\\
 H$_{beta}$     &        1.4804  &   1.2408 &     1.5791 &    1.3203\\
 Fe5015         &        6.8834  &   7.1394 &     6.6165 &    6.8519\\
 Mg$_1$         &        1.2159  &   1.2416 &     1.2178 &    1.2471\\
 Mg$_2$         &        1.8080  &   1.9222 &     1.9929 &    2.1404\\
 Mg $b$         &        4.3032  &   4.7858 &     5.7956 &    6.3677\\
 Fe5270         &        3.4233  &   3.5231 &     3.2155 &    3.3064\\
 Fe5335         &        3.6517  &   3.7486 &     3.2326 &    3.3089\\
 Fe5406         &        2.4254  &   2.5512 &     2.0252 &    2.1387\\
 Fe5709         &        0.8999  &   0.8697 &     0.9500 &    0.9282 \\
 Fe5782         &        0.8757  &   0.8685 &     0.8416 &    0.8334 \\
 Na D           &        3.8667  &   4.3734 &     3.0293 &    3.4184\\
 TiO$_1$        &        1.1081  &   1.1181 &     1.1048 &    1.1191\\
 TiO$_2$        &        1.2390  &   1.2595 &     1.2078 &    1.2311\\
 Ca8498         &        1.8707  &   1.4455 &     2.6079 &    2.1808\\
 Ca8542         &        1.7919  &   2.0341 &     2.2031 &    2.4018\\
 Ca8662         &        3.5392  &   3.8582 &     4.5552 &    4.8011\\
 Mg8807         &        2.3562  &   2.7157 &     4.1008 &    4.4109\\
\end{tabular}
\begin{tabular}{lcccc}
\hline 
Spectral index & I$_0$ & ${\rm I}_{evolution}$ & ${\rm I}_{spectra}$ & I\\
\hline
 B4000          &        0.6261   &  0.6004   &  0.7271 &    0.6930   \\
 D4000$_{vn}$   &        2.0146   &  2.1649   &  2.0153 &    2.1314  \\
 Ca$_{HK}$      &        2.4671   &  2.3131   &  2.4733 &    2.2940  \\
 H$_{\delta A}$ &        8.5177   &  7.1759   &  9.3009 &    8.0866  \\
 H$_{\gamma A}$ &        7.2820   &  5.7248   &  8.0730 &    6.6751  \\
 CN$_1$         &        1.0036   &  1.0418   &  0.9501 &    0.9767   \\
 CN$_2$         &        1.1212   &  1.1601   &  1.0585 &    1.0814  \\
 Ca4227         &        2.0771   &  2.5143   &  2.7427 &    3.1655  \\
 G4300          &        6.2417   &  6.9662   &  5.7739 &    6.4081  \\
 Fe4383         &        4.2831   &  4.8006   &  3.6961 &    4.1027  \\
 Ca4455         &        1.6290   &  1.8048   &  1.6578 &    1.8145  \\
 Fe4531         &        3.6489   &  3.8863   &  3.4563 &    3.6362  \\
 C4668          &        3.0999   &  3.5760   &  2.6801 &    3.2132  \\
 H$_{beta}$     &        2.5210   &  2.1030   &  2.6122 &    2.2211  \\
 Fe5015         &        6.2867   &  6.9639   &  6.2889 &    6.9209  \\
 Mg$_1$         &        1.1598   &  1.1871   &  1.1465 &    1.1638  \\
 Mg$_2$         &        1.6147   &  1.7354   &  1.7442 &    1.8655  \\
 Mg $b$         &        3.4443   &  3.9518   &  4.7958 &    5.3529  \\
 Fe5270         &        3.2443   &  3.3941   &  3.0613 &    3.1464  \\
 Fe5335         &        3.4007   &  3.6387   &  3.0572 &    3.2034  \\
 Fe5406         &        2.0449   &  2.3062   &  1.7215 &    1.9123  \\
 Fe5709         &        0.9104   &  0.9299   &  0.9464 &    0.9520   \\
 Fe5782         &        0.8387   &  0.8899   &  0.8158 &    0.8468   \\
 Na D           &        3.1078   &  3.6906   &  2.4575 &    2.8329  \\
 TiO$_1$        &        1.0673   &  1.1102   &  1.0806 &    1.1321  \\
 TiO$_2$        &        1.1545   &  1.2416   &  1.1601 &    1.2545  \\
 Ca8498         &        3.7347   &  2.8937   &  4.3414 &    3.5814  \\
 Ca8542         &        1.3788   &  1.6451   &  1.7502 &    2.0296  \\
 Ca8662         &        3.2302   &  3.4816   &  4.0443 &    4.3099  \\
 Mg8807         &        2.3882   &  2.5096   &  3.3330 &    3.6747  \\
\end{tabular}
\begin{tabular}{lcccc}
\hline 
Spectral index & I$_0$ & ${\rm I}_{evolution}$ & ${\rm I}_{spectra}$ & I\\
\hline
 B4000          &        0.5726   &  0.4951    &  0.7103  &    0.6324   \\
 D4000$_{vn}$   &        2.5717   &  2.7140    &  2.4423  &    2.5315  \\
 Ca$_{HK}$      &        2.1678   &  2.2592    &  1.9936  &    2.0209  \\
 H$_{\delta A}$ &        4.1421   &  3.4098    &  5.4680  &    4.7830  \\
 H$_{\gamma A}$ &        2.7385   &  2.0164    &  3.7404  &    3.0745  \\
 CN$_1$         &        1.1513   &  1.1473    &  1.0425  &    1.0384  \\
 CN$_2$         &        1.2749   &  1.2720    &  1.1410  &    1.1326  \\
 Ca4227         &        3.3535   &  3.8349    &  4.2297  &    4.6574  \\
 G4300          &        8.2786   &  8.6101    &  7.7325  &    8.0672  \\
 Fe4383         &        5.8234   &  5.9456    &  4.9596  &    5.0149  \\
 Ca4455         &        2.2095   &  2.3472    &  2.2187  &    2.3324  \\
 Fe4531         &        4.4135   &  4.5941    &  4.0984  &    4.2486  \\
 C4668          &        4.2509   &  4.4498    &  3.5942  &    3.7349  \\
 H$_{beta}$     &        1.3115   &  1.1224    &  1.3382  &    1.1323  \\
 Fe5015         &        7.7507   &  8.2436    &  7.5592  &    7.8582  \\
 Mg$_1$         &        1.2676   &  1.2761    &  1.2635  &    1.2844  \\
 Mg$_2$         &        2.0267   &  2.1453    &  2.2766  &    2.4294  \\
 Mg $b$         &        5.1291   &  5.7134    &  6.8725  &    7.4416  \\
 Fe5270         &        3.8584   &  3.8961    &  3.5791  &    3.6280  \\
 Fe5335         &        4.1493   &  4.2249    &  3.6672  &    3.7100  \\
 Fe5406         &        2.7804   &  2.8961    &  2.3517  &    2.4390  \\
 Fe5709         &        1.0031   &  0.9438    &  1.0502  &    1.0062  \\
 Fe5782         &        0.9919   &  0.9698    &  0.9489  &    0.9265   \\
 Na D           &        4.6431   &  5.1797    &  3.6718  &    4.0535  \\
 TiO$_1$        &        1.1220   &  1.1611    &  1.1365  &    1.1617  \\
 TiO$_2$        &        1.2702   &  1.3505    &  1.2653  &    1.3119  \\
 Ca8498         &        1.2660   &  0.9023    &  2.0574  &    1.7038  \\
 Ca8542         &        2.2623   &  2.9890    &  2.5016  &    3.2343  \\
 Ca8662         &        4.3724   &  5.1997    &  5.0001  &    5.9041  \\
 Mg8807         &        3.6445   &  4.3992    &  4.7089  &    5.7134  \\
\end{tabular}
